An Open Panoramic Aerial Robot: Airframe-Integrated Multi-Fisheye Sensing, Onboard ERP Formation, and Field Evaluation

We present an open panoramic aerial robot with four synchronized fisheye cameras integrated into a carbon-fiber airframe and an onboard NVIDIA Jetson Orin NX. The robot outputs calibrated raw views and an equirectangular panorama (ERP; 1280x640 in all experiments). The ERP pipeline uses overlap-specific projection radii, gated local alignment, seam control, and multi-rate state updates, and it runs onboard on the live four-camera stream during flight. The field dataset contains 18 sequences and more than 50,000 synchronized groups from seven sites. On a 60-frame far-field sample, the method reduces the median per-frame AKAZE P90 misalignment by 40.7% compared with Fixed Radius, and with fixed parameters it gives the lowest geometric errors among the tested controls at two held-out sites. Controlled replay on the same NVIDIA Jetson Orin NX measures final-ERP continuity, timing, and module-input power at a 20 Hz input rate. Compared with external stitching software given the same calibrated projection, the onboard pipeline gives final-ERP line continuity no lower than any tested method, while every external configuration measured on the module needs 5.3 to 147 times the input period and 3.8 to 106 times the energy per output. Frozen detection and place-recognition models are used to evaluate the exported images. Code, calibration, reference hardware, and data-access documentation are available in an anonymized repository at https://anonymous.4open.science/r/Open-Pano-Field-CE1F/README.md.

==> figures/final/Fig3_Dataset_Overview_caption.tex <==
\caption{Real-world dataset overview. (a) Example panoramas from the
seven-site field dataset, with natural and built scenes and day and night
flights; Section~\ref{sec:field-data} lists all sites. The dataset contains
18 complete sequences and more than 50,000 valid four-view groups.
(b) One synchronized data unit: four hardware-synchronized fisheye images and
the panorama. (c) Teach--repeat protocol, where the repeat flight revisits the
teach route. The route is schematic, not metric.}
\label{fig:dataset-overview}

